Fault-Tolerant Preparation of Quantum Polar Codes Encoding One Logical Qubit

This paper explores a new approach to fault-tolerant quantum computing (FTQC), relying on quantum polar codes. We consider quantum polar codes of Calderbank-Shor-Steane type, encoding one logical qubit, which we refer to as $\mathcal{Q}_1$ codes. First, we show that a subfamily of $\mathcal{Q}_1$ codes is equivalent to the well-known family of Shor codes. Moreover, we show that $\mathcal{Q}_1$ codes significantly outperform Shor codes, of the same length and minimum distance. Second, we consider the fault-tolerant preparation of $\mathcal{Q}_1$ code states. We give a recursive procedure to prepare a $\mathcal{Q}_1$ code state, based on two-qubit Pauli measurements only. The procedure is not by itself fault-tolerant, however, the measurement operations therein provide redundant classical bits, which can be advantageously used for error detection. Fault-tolerance is then achieved by combining the proposed recursive procedure with an error detection method. Finally, we consider the fault-tolerant error correction of $\mathcal{Q}_1$ codes. We use Steane error correction, which incorporates the proposed fault-tolerant code state preparation procedure. We provide numerical estimates of the logical error rates for $\mathcal{Q}_1$ and Shor codes of length $16$ and $64$ qubits, assuming a circuit-level depolarizing noise model. Remarkably, the $\mathcal{Q}_1$ code of length $64$ qubits achieves a logical error rate very close to $10^{-6}$ for the physical error rate $p = 10^{-3}$, therefore, demonstrating the potential of the proposed polar codes based approach to FTQC.

==> cpolar_N8.tex <==
% qcircuit file
% example of classical polar code of length N=8
%
\Qcircuit @C=0.5em @R=0.62em {
\lstick{0}&\qw & \targ      &\qww & \targ     & \qw        &\qww & \targ     & \qw        & \qw       & \qw        & \qww \\
\lstick{0}&\qw & \ctrl{-1}  &\qww & \qw       & \targ      &\qww & \qw       & \targ      & \qw       & \qw        & \qww \\
\lstick{0}&\qw & \targ      &\qww & \ctrl{-2} & \qw        &\qww & \qw       & \qw        & \targ     & \qw        & \qww \\
&\qw & \ctrl{-1}  &\qww & \qw       & \ctrl{-2}  &\qww & \qw       & \qw        & \qw       & \targ      & \qww \\
&\qw & \targ      &\qww & \targ     & \qw        &\qww & \ctrl{-4} & \qw        & \qw       & \qw        & \qww \\
&\qw & \ctrl{-1}  &\qww & \qw       & \targ      &\qww & \qw       & \ctrl{-4}  & \qw       & \qw        & \qww \\
&\qw & \targ      &\qww & \ctrl{-2} & \qw        &\qww & \qw       & \qw        & \ctrl{-4} & \qw        & \qww \\
&\qw & \ctrl{-1}  &\qww & \qw       & \ctrl{-2}  &\qww & \qw       & \qw        & \qw       & \ctrl{-4}  & \qww 
  \inputgrouph{1}{3}{1.4em}{\mathcal{F}\left\lbrace\raisebox{-1.3em}[2.2em]{\,}\right.}{2.2em}
  \inputgrouph{4}{8}{2.7em}{\mathcal{I}\left\lbrace\raisebox{-1em}[3.4em]{\,}\right.}{2.2em}
}

==> cpolar_recursion.tex <==
% qcircuit file
% the classical polar transform reccursion: P_N = P_{N/2} \otimes P_2
%
\Qcircuit @C=1em @R=0.5em {
& \qw\A{d1} & \multigate{3}{P_{N/2}} & \targ\A{A1}     & \qw & \qw & \qw             & \qw \\
&           & \nghost{P_{N/2}}       &   \\
&           & \nghost{P_{N/2}}       &   \\
& \qw\A{d2} & \ghost{P_{N/2}}        & \qw             & \qw & \qw & \targ\A{D1}     & \qw \\
& \qw\A{d3} & \multigate{3}{P_{N/2}} & \ctrl{-4}\A{A2} & \qw & \qw & \qw             & \qw  \\
&           & \nghost{P_{N/2}}       &   \\
&           & \nghost{P_{N/2}}       &   \\
& \qw\A{d4} & \ghost{P_{N/2}}        & \qw             & \qw & \qw & \ctrl{-4}\A{D2} & \qw  \\
   \ar@{.}"d1"+<0pt,-5pt>;"d2"+<0pt,5pt>
   \ar@{.}"d3"+<0pt,-5pt>;"d4"+<0pt,5pt>
   \ar@{.}"A1"+<5pt,-5pt>;"D1"+<-5pt,5pt>
   \ar@{.}"A2"+<5pt,-5pt>;"D2"+<-5pt,5pt>
}

==> measureXX_circuit.tex <==
% qcircuit file
% Pauli X \otimes X measurement -- implementing circuit
%
\Qcircuit @C=0.7em @R=0.6em {
\lstick{q_1}       & \qw      & \targ      & \qw      & \qw      & \qww  \\
                   & \\
\lstick{q_2}       & \qw      & \qw       & \targ     & \qw      & \qww  \\
\lstick{\ket{0}_A} & \gate{H} & \ctrl{-3} & \ctrl{-1} & \gate{H} & \meter & \cw
}

==> measureXX_notation.tex <==
% qcircuit file
% Pauli X \otimes X measurement -- shorthand notation
%
\Qcircuit @C=0.7em @R=0.8em {
\lstick{q_1} & \qw & \mX         & \qww \\
\lstick{q_2} & \qw & \mX\qwx[-1] & \qww
}

==> measureZZ_circuit.tex <==
% qcircuit file
% Pauli Z \otimes Z measurement -- implementing circuit
%
\Qcircuit @C=0.7em @R=0.85em {
\lstick{q_1}       & \qw & \ctrl{3} & \qw      & \qww  \\
                   &     \\
\lstick{q_2}       & \qw & \qw      & \ctrl{1} & \qww  \\
\lstick{\ket{0}_A} & \qw & \targ    & \targ    & \meter & \cw
}

==> measureZZ_notation.tex <==
% qcircuit file
% Pauli Z \otimes Z measurement -- shorthand notation
%
\Qcircuit @C=0.7em @R=0.8em {
\lstick{q_1} & \qw & \mZ         & \qww \\
\lstick{q_2} & \qw & \mZ\qwx[-1] & \qww
}

==> measure_err.tex <==
% qcircuit file
% Pauli Z \otimes Z measurement -- implementing circuit
%
\Qcircuit @C=0.7em @R=0.85em {
\lstick{\mathcal{S}_1}  & \qw {/} &  \ustick{ \bm{e}_X^1} \qw  & \qw & \ctrl{5} & \qw &\ustick{\bm{e}_X^{C_1(1)}} \qw  &\qw &\qw & \qw &  \qw  & \qw  & \qw & \qww & \qw \\
                   &     \\
                   &     \\           
\lstick{\mathcal{S}_2}      &   \qw {/} & \ustick{ \bm{e}_X^2} \qw & \qw & \qw & \qw &\qw & \qw & \ctrl{2} & \qw & \ustick{\bm{e}_X^{C_2(2)}} \qw  & \qw & \qw & \qww &\qw  \\
                  &     \\ 
\lstick{\mathcal{S}_3} &   \qw {/}  & \ustick{\bm{e}_X^I} \qw & \qw & \targ  &  \qw  & \ustick{\bm{e}_X^{C_1(3)}} \qw  & \qw  &  \targ    & \qw & \ustick{\bm{e}_X^{C_2(3)}} \qw & \qw  & \qw  & \ustick{\bm{e}_X^m} \qw &  \meter & \cw  
}

==> measurexx_errx.tex <==
% qcircuit file
% Pauli Z \otimes Z measurement -- implementing circuit
%
\Qcircuit @C=0.7em @R=0.85em {
\lstick{\mathcal{S}_1}  & \qw {/} &   \ustick{ \bm{e}_X^1} \qw  & \qw  &  \targ & \qw &\ustick{\bm{e}_X^{C_1(1)}} \qw  &\qw &\qw & \qw &  \qw &\qw &   \qww & \qw \\
                   &     \\
                   &     \\           
\lstick{\mathcal{S}_2}      & \qw {/} & \ustick{ \bm{e}_X^2}    \qw   & \qw  & \qw & \qw &\qw & \qw & \targ    & \qw & \ustick{\bm{e}_X^{C_2(2)}} \qw &\qw & \qww &\qw  \\
                  &     \\ 
\lstick{\mathcal{S}_3} &  \qw {/} & \qw   & \qw  & \ctrl{-5}  &  \qw  & \ustick{\bm{e}_X^{C_1(3)}} \qw  & \qw  & \ctrl{-2}  & \qw & \ustick{\bm{e}_X^{C_2(3)}} \qw &\qw &\qw & \meter & \cw 
}

==> measurexx_errz.tex <==
% qcircuit file
% Pauli Z \otimes Z measurement -- implementing circuit
%
\Qcircuit @C=0.7em @R=0.85em {
\lstick{\mathcal{S}_1}  & \qw {/} &  \ustick{ \bm{e}_Z^1} \qw  & \qw & \targ  & \qw &\ustick{\bm{e}_Z^{C_1(1)}} \qw  &\qw &\qw & \qw &  \qw  & \qw  & \qw & \qww & \qw \\
                   &     \\
                   &     \\           
\lstick{\mathcal{S}_2}      &   \qw {/} & \ustick{ \bm{e}_Z^2} \qw & \qw & \qw & \qw &\qw & \qw & \targ  & \qw & \ustick{\bm{e}_Z^{C_2(2)}} \qw  & \qw & \qw & \qww &\qw  \\
                  &     \\ 
\lstick{\mathcal{S}_3} &   \qw {/}  & \ustick{\bm{e}_Z^I} \qw & \qw & \ctrl{-5}  &  \qw  & \ustick{\bm{e}_Z^{C_1(3)}} \qw  & \qw  & \ctrl{-2} & \qw & \ustick{\bm{e}_Z^{C_2(3)}} \qw & \qw  & \qw  & \ustick{\bm{e}_Z^m} \qw &  \meter & \cw  
}

==> measurez_err.tex <==
% qcircuit file
% Pauli Z \otimes Z measurement -- implementing circuit
%
\Qcircuit @C=0.7em @R=0.85em {
\lstick{\mathcal{S}_1}  & \qw {/} &   \ustick{ \bm{e}_Z^1} \qw  & \qw  & \ctrl{5} & \qw &\ustick{\bm{e}_Z^{C_1(1)}} \qw  &\qw &\qw & \qw &  \qw &\qw &   \qww & \qw \\
                   &     \\
                   &     \\           
\lstick{\mathcal{S}_2}      & \qw {/} & \ustick{ \bm{e}_Z^2}    \qw   & \qw  & \qw & \qw &\qw & \qw & \ctrl{2} & \qw & \ustick{\bm{e}_Z^{C_2(2)}} \qw &\qw & \qww &\qw  \\
                  &     \\ 
\lstick{\mathcal{S}_3} &  \qw {/} & \qw   & \qw  & \targ  &  \qw  & \ustick{\bm{e}_Z^{C_1(3)}} \qw  & \qw  &  \targ    & \qw & \ustick{\bm{e}_Z^{C_2(3)}} \qw &\qw &\qw & \meter & \cw 
}

==> qpolar_N8.tex <==
% qcircuit file
% example of quantum polar code of length N=8
%
\Qcircuit @C=0.7em @R=0.8em {
\lstick{\ket{0}}&\qw & \targ      &\qww & \targ     & \qw        &\qww & \targ     & \qw        & \qw       & \qw        & \qww \\
\lstick{\ket{0}}&\qw & \ctrl{-1}  &\qww & \qw       & \targ      &\qww & \qw       & \targ      & \qw       & \qw        & \qww \\
\lstick{\ket{0}}&\qw & \targ      &\qww & \ctrl{-2} & \qw        &\qww & \qw       & \qw        & \targ     & \qw        & \qww \\
&\qw & \ctrl{-1}  &\qww & \qw       & \ctrl{-2}  &\qww & \qw       & \qw        & \qw       & \targ      & \qww \\
&\qw & \targ      &\qww & \targ     & \qw        &\qww & \ctrl{-4} & \qw        & \qw       & \qw        & \qww \\
\lstick{\ket{+}} &\qw & \ctrl{-1}  &\qww & \qw       & \targ      &\qww & \qw       & \ctrl{-4}  & \qw       & \qw        & \qww \\
\lstick{\ket{+}} &\qw & \targ      &\qww & \ctrl{-2} & \qw        &\qww & \qw       & \qw        & \ctrl{-4} & \qw        & \qww \\
\lstick{\ket{+}}&\qw & \ctrl{-1}  &\qww & \qw       & \ctrl{-2}  &\qww & \qw       & \qw        & \qw       & \ctrl{-4}  & \qww 
  \inputgrouph{1}{3}{1.6em}{\mathcal{Z}\left\lbrace\raisebox{0em}[2.8em]{\,}\right.}{3em}
  \inputgrouph{4}{5}{.9em}{\mathcal{I}\left\lbrace\raisebox{0em}[1.4em]{\,}\right.}{3em}
  \inputgrouph{6}{8}{1.6em}{\mathcal{X}\left\lbrace\raisebox{0em}[2.8em]{\,}\right.}{3em}
}

==> qpolar_N8_Xbasis.tex <==
% qcircuit file
% example of quantum polar code of length N=8 
% -- classical polar code induced in X basis
%
\Qcircuit @C=0.7em @R=0.8em {
&\qw & \ctrl{+1}  &\qww & \ctrl{+2} & \qw        &\qww & \ctrl{+4} & \qw        & \qw       & \qw        & \qww \\
&\qw & \targ      &\qww & \qw       & \ctrl{+2}  &\qww & \qw       & \ctrl{+4}  & \qw       & \qw        & \qww \\
%
&\qw & \ctrl{+1}  &\qww & \targ     & \qw        &\qww & \qw       & \qw        & \ctrl{+4} & \qw        & \qww \\
&\qw & \targ      &\qww & \qw       & \targ      &\qww & \qw       & \qw        & \qw       & \ctrl{+4}  & \qww \\
%
&\qw & \ctrl{+1}  &\qww & \ctrl{+2} & \qw        &\qww & \targ     & \qw        & \qw       & \qw        & \qww \\
&\qw & \targ      &\qww & \qw       & \ctrl{+2}  &\qww & \qw       & \targ      & \qw       & \qw        & \qww \\
%
&\qw & \ctrl{+1}  &\qww & \targ     & \qw        &\qww & \qw       & \qw        & \targ     & \qw        & \qww \\
&\qw & \targ      &\qww & \qw       & \targ      &\qww & \qw       & \qw        & \qw       & \targ      & \qww 
  \inputgrouph{6}{8}{1.6em}{(\mathcal{X}, \bm{v})\left\lbrace\raisebox{0em}[2.4em]{\,}\right.}{1.8em}
  \inputgrouph{6}{8}{2.6em}{\text{\footnotesize frozen}}{2.4em}
  \inputgrouph{1}{3}{3.1em}{\mathcal{Z} \cup \mathcal{I} \left\lbrace\raisebox{0em}[3.8em]{\,}\right.}{1.8em}
  \inputgrouph{1}{3}{4.1em}{\text{\footnotesize info.}}{2.3em}
}

==> qpolar_N8_Zbasis.tex <==
% qcircuit file
% example of quantum polar code of length N=8 
% -- classical polar code induced in Z basis
%
\Qcircuit @C=0.7em @R=0.8em {
&\qw & \targ      &\qww & \targ     & \qw        &\qww & \targ     & \qw        & \qw       & \qw        & \qww \\
&\qw & \ctrl{-1}  &\qww & \qw       & \targ      &\qww & \qw       & \targ      & \qw       & \qw        & \qww \\
&\qw & \targ      &\qww & \ctrl{-2} & \qw        &\qww & \qw       & \qw        & \targ     & \qw        & \qww \\
&\qw & \ctrl{-1}  &\qww & \qw       & \ctrl{-2}  &\qww & \qw       & \qw        & \qw       & \targ      & \qww \\
&\qw & \targ      &\qww & \targ     & \qw        &\qww & \ctrl{-4} & \qw        & \qw       & \qw        & \qww \\
 &\qw & \ctrl{-1}  &\qww & \qw       & \targ      &\qww & \qw       & \ctrl{-4}  & \qw       & \qw        & \qww \\
&\qw & \targ      &\qww & \ctrl{-2} & \qw        &\qww & \qw       & \qw        & \ctrl{-4} & \qw        & \qww \\
&\qw & \ctrl{-1}  &\qww & \qw       & \ctrl{-2}  &\qww & \qw       & \qw        & \qw       & \ctrl{-4}  & \qww 
  \inputgrouph{1}{3}{1.6em}{(\mathcal{Z}, \bm{u})\left\lbrace\raisebox{0em}[2.4em]{\,}\right.}{1.8em}
  \inputgrouph{1}{3}{2.6em}{\text{\footnotesize frozen}}{2.4em}
  \inputgrouph{4}{8}{3.1em}{\mathcal{I}\cup\mathcal{X} \left\lbrace\raisebox{0em}[3.8em]{\,}\right.}{1.8em}
  \inputgrouph{4}{8}{4.1em}{\text{\footnotesize info.}}{2.3em}
}

==> qpolar_decomposition.tex <==
% qcircuit file
% quantum polar transform decomposition Q_{2^n} = (I \otimes Q_{2^(n-k)})*(Q_{2^k} \otimes I)
%
\Qcircuit @C=1em @R=.5em {
\lstick{\ket{0}} & \qw \A{a} & \multigate{3}{Q_{2^k}} & \qww & \multigate{15}{Q_{2^{n-k}}} \A{M1} & \qw & \qw & \qw & \qw & \qw \A{ap} & \qw\\
                 &     & \nghost{Q_{2^k}} &   \\
                 &     & \nghost{Q_{2^k}} &   \\
\lstick{\ket{0}} & \qw \A{b} & \ghost{Q_{2^k}} & \qww \A{l} & \nghost{Q_{2^{n-k}}} & \A{r}  &  \qw & \multigate{15}{Q_{2^{n-k}}} \A{M2} & \qw & \qw \A{bp} & \qw
   \ar@{.}"a"-<0em,.4em>;"b"+<0em,.4em> \ar@{.}"ap"-<0em,.4em>;"bp"+<0em,.4em> 
   \ar@{-}@/^0.1pc/"l";"l"+<.8em,.4em> \ar@{-}@/^0.1pc/"r"+<-.8em,.4em>;"r" 
   \ar@{.}"M1"+<2em,-0.3em>;"M2"+<0em,.6em> \\
   %
   & \\
\lstick{\ket{+}} & \qw \A{a} & \multigate{3}{Q_{2^k}} & \qww & \ghost{Q_{2^{n-k}}} & \qw & \qw \A{lp} & \nghost{Q_{2^{n-k}}} & \A{rp} & \qw \A{ap} & \qw \\
                 &     & \nghost{Q_{2^k}} &   \\
                 &     & \nghost{Q_{2^k}} &   \\
\lstick{\ket{+}} & \qw \A{b} & \ghost{Q_{2^k}}\A{P1} & \qww \A{l} & \nghost{Q_{2^{n-k}}} & \A{r}  & \qw & \ghost{Q_{2^{n-k}}} & \qw & \qw \A{bp} & \qw
   \ar@{.}"a"-<0em,.4em>;"b"+<0em,.4em> \ar@{.}"ap"-<0em,.4em>;"bp"+<0em,.4em>
   \ar@{-}@/^0.1pc/"l";"l"+<.8em,.4em> \ar@{-}@/^0.1pc/"r"+<-.8em,.4em>;"r" 
   \ar@{-}@/^0.1pc/"lp";"lp"+<.8em,.4em> \ar@{-}@/^0.1pc/"rp"+<-.8em,.4em>;"rp" \\
   %
   & \\
   & \\
   & \\
   & \\
   & \\
   & \\
\lstick{\ket{+}} & \qw \A{a} & \multigate{3}{Q_{2^k}}\A{P2} & \qww & \ghost{Q_{2^{n-k}}} \A{M1} & \qw & \qw \A{l} & \nghost{Q_{2^{n-k}}} & \A{r}  & \qw \A{ap} & \qw \\
                 &     & \nghost{Q_{2^k}} &   \\
                 &     & \nghost{Q_{2^k}} &   \\
\lstick{\ket{+}} & \qw \A{b} & \ghost{Q_{2^k}} & \qww & \qw & \qw & \qw & \ghost{Q_{2^{n-k}}} \A{M2} & \qw & \qw \A{bp} & \qw 
   \ar@{.}"a"-<0em,.4em>;"b"+<0em,.4em> \ar@{.}"ap"-<0em,.4em>;"bp"+<0em,.4em>
   \ar@{-}@/^0.1pc/"l";"l"+<.8em,.4em> \ar@{-}@/^0.1pc/"r"+<-.8em,.4em>;"r"
   \ar@{.}"P1"-<0em,.8em>;"P2"+<0em,.8em> 
   \ar@{.}"M1"-<0em,.6em>;"M2"-<2em,-0.3em>
   %
   \inputgrouph{10}{15}{1.1em}{\rotatebox{90}{\small $2^{n-k}$}}{-2.8em}
   \inputgrouph{10}{15}{1.1em}{\rotatebox{90}{\small times}}{-3.8em}
   \inputgrouph{16}{19}{2.1em}{\rotatebox{-35}{\small $2^{k}$ times}}{-12.4em}
   \gategroup{1}{3}{19}{9}{.7em}{--}
   \inputgrouph{19}{19}{1.6em}{Q_{2^n}}{-9em}
}

==> qpolarprep_N8_i3_expanded.tex <==
% qcircuit file
% example of quantum polar code preparation -- N=8, i=3
% full implementation -- expanding ZZ and XX measurement circuits
%
\Qcircuit @C=0.7em @R=.6em {
\lstick{\ket{u_1}} & \targ     & \qw       & \qw        & \qw &&&& \qw[-4]            &        
    \ctrl{1} & \qw                         & \qw        & \qw &&&& \qw[-4]            &
        \targ      & \qw       & \qw       & \qw        && \qw[-2]                    \\
\lstick{\ket{+}}   & \ctrl{-1} & \ctrl{+1} & \meterb{X} & \cw &&&& \lstick{\ket{0}\hspace*{-.3em}}   &
    \targ    & \targ                       & \meterb{Z} & \cw &&&& \lstick{\ket{+}\hspace*{-.3em}}   &
        \ctrl{-1}  & \ctrl{7}  & \qw       & \qw        & \meterb{X} & \cw            \\
\lstick{\ket{u_2}} & \qw       & \targ     & \qw        & \qw &&&& \qw[-4]            &
    \ctrl{3} & \qw                         & \qw        & \qw &&&& \qw[-4]            &
        \targ      & \qw       & \qw       & \qw        && \qw[-2]                    \\
%
&                                                                                     \\
%
\lstick{\ket{u_3}} & \targ     & \qw       & \qw        & \qw &&&& \qw[-4]            &
    \qw      &  \ctrl{-3}                  & \qw        & \qw &&&& \qw[-4]            &
        \qw        & \qw       & \qw       & \targ      && \qw[-2]                    \\
\lstick{\ket{+}}   & \ctrl{-1} & \ctrl{+1} & \meterb{X} & \cw &&&& \lstick{\ket{0}\hspace*{-.3em}}   &
    \targ    & \targ                       & \meterb{Z} & \cw &&&& \lstick{\ket{+}\hspace*{-.3em}}   &
        \qw        & \qw       & \ctrl{7}  & \ctrl{-1}  & \meterb{X} & \cw            \\
\lstick{\ket{u_4}} & \qw       & \targ     & \qw        & \qw &&&& \qw[-4]            &
    \qw      &  \ctrl{-1}                  & \qw        & \qw &&&& \qw[-4]            &
        \qw        & \qw       & \qw       & \targ      && \qw[-2]                    \\
%
&                                                                                     \\
%
\lstick{\ket{u_5}} & \targ     & \qw       & \qw        & \qw &&&& \qw[-4]            &        
    \ctrl{1} & \qw                         & \qw        & \qw &&&& \qw[-4]            &
        \qw        & \targ     & \qw       & \qw        && \qw[-2]                    \\
\lstick{\ket{+}}   & \ctrl{-1} & \ctrl{+1} & \meterb{X} & \cw &&&& \lstick{\ket{0}\hspace*{-.3em}}   &
    \targ    & \targ                       & \meterb{Z} & \cw &&&& \lstick{\ket{+}\hspace*{-.3em}}   &
        \ctrl{-7}  & \ctrl{1}  & \qw       & \qw        & \meterb{X} & \cw            \\
\lstick{\ket{u_6}} & \qw       & \targ     & \qw        & \qw &&&& \qw[-4]            &
    \ctrl{3} & \qw                         & \qw        & \qw &&&& \qw[-4]            &
        \qw        & \targ     & \qw       & \qw        && \qw[-2]                    \\
%
&                                                                                     \\
%
\lstick{\ket{u_7}} & \targ     & \qw       & \qw        & \qw &&&& \qw[-4]            &
    \qw      &  \ctrl{-3}                  & \qw        & \qw &&&& \qw[-4]            &
        \qw        & \qw       & \targ     & \qw        && \qw[-2]                    \\
\lstick{\ket{+}}   & \ctrl{-1} & \ctrl{+1} & \meterb{X} & \cw &&&& \lstick{\ket{0}\hspace*{-.3em}}   &
    \targ    & \targ                       & \meterb{Z} & \cw &&&& \lstick{\ket{+}\hspace*{-.3em}}   &
        \qw        & \qw       & \ctrl{1}  & \ctrl{-7}  & \meterb{X} & \cw            \\
\lstick{\ket{u_8}} & \qw       & \targ     & \qw        & \qw &&&& \qw[-4]            &
    \qw      &  \ctrl{-1}                  & \qw        & \qw &&&& \qw[-4]            &
        \qw        & \qw       & \targ     & \qw        && \qw[-2]
}

==> qpolarprep_N8_i3_extabs.tex <==
% qcircuit file
% example of quantum polar code preparation -- N=8, i=3
%
\Qcircuit @C=0.7em @R=0.9em {
\lstick{\ket{q_{2^0}}} & \qw & \mX\qwx[1]   &\qw\A{a}& \qww & \mZ\qwx[2] & \qw   &\qw\A{aa}& \qww & \mX\qwx[4] & \qw & \qw & \qw & \qww\A{aaa} \\
\lstick{\ket{q_{2^0}}} & \qw & \mX   &\qw\A{b}& \qww & \qw & \mZ\qwx[2]   &\qw      & \qww & \qw & \mX\qwx[4] & \qw & \qw & \qww 
    \ar@{<~>}"a"-<0em,.2em>;"b"+<0em,.2em> ^{\ket{q_{2^1}}} \\
\lstick{\ket{q_{2^0}}} & \qw & \mX\qwx[1]   &\qw\A{a}& \qww & \mZ & \qw   &\qw      & \qww & \qw & \qw & \mX\qwx[4] & \qw & \qww \\
\lstick{\ket{q_{2^0}}} & \qw & \mX   &\qw\A{b}& \qww & \qw & \mZ   &\qw\A{bb}& \qww & \qw & \qw & \qw & \mX\qwx[4] & \qww 
    \ar@{<~>}"a"-<0em,.2em>;"b"+<0em,.2em> ^{\ket{q_{2^1}}} 
    \ar@{<~>}"aa"-<0em,.2em>;"bb"+<0em,.2em> ^{\ket{q_{2^2}}} \\
\lstick{\ket{q_{2^0}}} & \qw & \mX\qwx[1]   &\qw\A{a}& \qww & \mZ\qwx[2] & \qw   &\qw\A{aa}& \qww & \mX & \qw & \qw & \qw & \qww \\
\lstick{\ket{q_{2^0}}} & \qw & \mX   &\qw\A{b}& \qww & \qw & \mZ\qwx[2]   &\qw      & \qww & \qw & \mX & \qw & \qw & \qww 
    \ar@{<~>}"a"-<0em,.2em>;"b"+<0em,.2em> ^{\ket{q_{2^1}}} \\
\lstick{\ket{q_{2^0}}} & \qw & \mX\qwx[1]   &\qw\A{a}& \qww & \mZ & \qw   &\qw      & \qww & \qw & \qw & \mX & \qw & \qww \\
\lstick{\ket{q_{2^0}}} & \qw & \mX   &\qw\A{b}& \qww & \qw & \mZ   &\qw\A{bb}& \qww & \qw & \qw & \qw & \mX & \qww\A{bbb} 
    \ar@{<~>}"a"-<0em,.2em>;"b"+<0em,.2em> ^{\ket{q_{2^1}}}
    \ar@{<~>}"aa"-<0em,.2em>;"bb"+<0em,.2em> ^{\ket{q_{2^2}}}
    \ar@{<~>}"aaa"+<.5em,-.2em>;"bbb"+<.5em,.2em> ^{\ket{q_{2^3}}}
}

==> qpolarprep_measureXX.tex <==
% qcircuit file
% quantum polar code preparation -- Pauli Z \otimes Z measurement case
%
\Qcircuit @C=0.7em @R=.8em {
 & \qw\A{a} & \multigate{6}{Q_{N/2}} & \qw & \mX\qwx[8]\A{A} & \qww & \qw         & \qww \\
 &   \\
 &   \\
 &   \\
 &   \\
 &   \\
 & \qw\A{b} & \ghost{Q_{N/2}}        & \qw & \qw         & \qww & \mX\qwx[8]\A{B} & \qww
     \ar@{.}"a"-<0em,.3em>;"b"+<0em,.3em> 
     \ar@{.}"A"+<.5em,-.9em>;"B"+<-.4em,.9em> 
     \inputgrouph{1}{4}{1.7em}{\mathcal{Z}(n-1)\left\lbrace\raisebox{0em}[2.1em]{\,}\right.}{3em}
     \inputgrouph{5}{7}{1.1em}{\mathcal{X}(n-1)\left\lbrace\raisebox{0em}[1.4em]{\,}\right.}{3em}\\
%
% second block
 &   \\ 
 & \qw\A{a} & \multigate{6}{Q_{N/2}} & \qw & \mX\A{A} & \qww & \qw         & \qww \\
 &   \\
 &   \\
 &   \\
 &   \\
 &   \\
 & \qw\A{b} & \ghost{Q_{N/2}}        & \qw & \qw         & \qww & \mX\A{B} & \qww
     \ar@{.}"a"-<0em,.3em>;"b"+<0em,.3em> 
     \ar@{.}"A"+<.5em,-.9em>;"B"+<-.4em,.9em>
     \inputgrouph{9}{12}{1.7em}{\mathcal{Z}(n-1)\left\lbrace\raisebox{0em}[2.1em]{\,}\right.}{3em}
     \inputgrouph{13}{15}{1.1em}{\mathcal{X}(n-1)\left\lbrace\raisebox{0em}[1.4em]{\,}\right.}{3em}
     \inputgrouph{1}{4}{1.7em}{\mathcal{Z}(n)\left\lbrace\raisebox{0em}[2.1em]{\,}\right.}{8em}
     \inputgrouph{5}{15}{5.6em}{\mathcal{X}(n)\left\lbrace\raisebox{0em}[6em]{\,}\right.}{8em}
}

==> qpolarprep_measureZZ.tex <==
% qcircuit file
% quantum polar code preparation -- Pauli Z \otimes Z measurement case
%
\Qcircuit @C=0.7em @R=.8em {
 & \qw\A{a} & \multigate{6}{Q_{N/2}} & \qw & \mZ\qwx[8]\A{A} & \qww & \qw         & \qww \\
 &   \\
 &   \\
 &   \\
 &   \\
 &   \\
 & \qw\A{b} & \ghost{Q_{N/2}}        & \qw & \qw         & \qww & \mZ\qwx[8]\A{B} & \qww
     \ar@{.}"a"-<0em,.3em>;"b"+<0em,.3em> 
     \ar@{.}"A"+<.5em,-.9em>;"B"+<-.4em,.9em> 
     \inputgrouph{1}{4}{1.7em}{\mathcal{Z}(n-1)\left\lbrace\raisebox{0em}[2.1em]{\,}\right.}{3em}
     \inputgrouph{5}{7}{1.1em}{\mathcal{X}(n-1)\left\lbrace\raisebox{0em}[1.4em]{\,}\right.}{3em}\\
%
% second block
 &   \\ 
 & \qw\A{a} & \multigate{6}{Q_{N/2}} & \qw & \mZ\A{A} & \qww & \qw         & \qww \\
 &   \\
 &   \\
 &   \\
 &   \\
 &   \\
 & \qw\A{b} & \ghost{Q_{N/2}}        & \qw & \qw         & \qww & \mZ\A{B} & \qww
     \ar@{.}"a"-<0em,.3em>;"b"+<0em,.3em> 
     \ar@{.}"A"+<.5em,-.9em>;"B"+<-.4em,.9em>
     \inputgrouph{9}{12}{1.7em}{\mathcal{Z}(n-1)\left\lbrace\raisebox{0em}[2.1em]{\,}\right.}{3em}
     \inputgrouph{13}{15}{1.1em}{\mathcal{X}(n-1)\left\lbrace\raisebox{0em}[1.4em]{\,}\right.}{3em}
     \inputgrouph{1}{12}{6em}{\mathcal{Z}(n)\left\lbrace\raisebox{0em}[6.6em]{\,}\right.}{8em}
     \inputgrouph{13}{15}{1.1em}{\mathcal{X}(n)\left\lbrace\raisebox{0em}[1.4em]{\,}\right.}{8em}
}

==> steane_Xerror.tex <==
% qcircuit file
% Steane X-error correction
%
\Qcircuit @C=0.7em @R=0.3em {
& \qw\A{a} & \multigate{7}{Q_{N}} &\qw & \qw\A{g} & \ctrl{10}\A{A1} & \qw & \qw & \qw & \qw & \qww \\
&     & \nghost{Q_{N}}   &   \\
& \qw\A{b} & \ghost{Q_{N}}    &   \\
& \qw\A{c} & \ghost{Q_{N}}    &   \\
& \qw\A{d} & \ghost{Q_{N}}    &   \\
& \qw\A{e} & \ghost{Q_{N}}    &   \\
&     & \nghost{Q_{N}}   &   \\
& \qw\A{f} & \ghost{Q_{N}}    &\qw &  \qw\A{h} & \qw & \qw & \qw & \ctrl{10}\A{B1} & \qw & \qww
   \ar@{.}"A1"+<.3em,-.5em>;"B1"+<-.3em,.5em>
   \ar@{.}"a"-<0em,.3em>;"b"+<0em,.3em>
   \ar@{.}"c"-<0em,.3em>;"d"+<0em,.3em>
   \ar@{.}"e"-<0em,.3em>;"f"+<0em,.3em>
   \ar@{.}"g"-<.5em,1em>;"h"+<-.5em,1em>|{\rotatebox{90}{\small\,$\ket{\widetilde{\phi}}_\mathcal{S}$\,}}
   \inputgrouph{1}{3}{1.2em}{\ket{\bm{u}}_\mathcal{Z}\left\lbrace\raisebox{0em}[1.8em]{\,}\right.}{2em}
   \inputgrouph{4}{5}{.6em}{\ket{\phi}_\mathcal{I}\left\lbrace\raisebox{0em}[1em]{\,}\right.}{2em}
   \inputgrouph{6}{8}{1.2em}{\ket{\bm{\oline{v}}}_\mathcal{X}\left\lbrace\raisebox{0em}[1.8em]{\,}\right.}{2em} \\
   %
   & \\
   & \\
   & \qw\A{a} & \multigate{7}{Q_{N}} &\qw & \qw\A{g} & \targ\A{A2} & \qw & \qw & \qw & \qw & \meter &\cw_<{m_1}\\
&     & \nghost{Q_{N}}   &   \\
& \qw\A{b} & \ghost{Q_{N}}    &   \\
& \qw\A{c} & \ghost{Q_{N}}    &   \\
& \qw\A{d} & \ghost{Q_{N}}    &   \\
& \qw\A{e} & \ghost{Q_{N}}    &   \\
&     & \nghost{Q_{N}}   &   \\
& \qw\A{f} & \ghost{Q_{N}}    &\qw &  \qw\A{h} & \qw & \qw & \qw & \targ\A{B2} & \qw & \meter & \cw_<{\,m_N}
   \ar@{.}"A2"+<.3em,-.5em>;"B2"+<-.3em,.5em>
   \ar@{.}"a"-<0em,.3em>;"b"+<0em,.3em>
   \ar@{.}"c"-<0em,.3em>;"d"+<0em,.3em>
   \ar@{.}"e"-<0em,.3em>;"f"+<0em,.3em>
   \ar@{.}"g"-<.5em,1em>;"h"+<-.5em,1em>|{\rotatebox{90}{\small\,$\ket{\widetilde {\oline{\bm{w'}}}}_{\mathcal{S}'}$\,}}
   \inputgrouph{11}{13}{1.2em}{\ket{\bm{u'}}_\mathcal{Z'}\left\lbrace\raisebox{0em}[1.8em]{\,}\right.}{2em}
   \inputgrouph{14}{15}{.6em}{\ket{\oline{\bm{w'}}}_\mathcal{I'}\left\lbrace\raisebox{0em}[1em]{\,}\right.}{2em}
   \inputgrouph{16}{18}{1.2em}{\ket{\oline{\bm{v'}}}_\mathcal{X'}\left\lbrace\raisebox{0em}[1.8em]{\,}\right.}{2em}
   %\inputgrouph{11}{18}{4.6em}{\rotatebox{90}{\footnotesize All-$\ket{+}$ logical state}}{-5.3em}
} 

==> steane_Zerror.tex <==
% qcircuit file
% Steane Z-error correction
%
\Qcircuit @C=0.7em @R=0.3em {
& \qw\A{a} & \multigate{7}{Q_{N}} &\qw & \qw\A{g} & \targ\A{A1} & \qw & \qw & \qw & \qw & \qww \\
&     & \nghost{Q_{N}}   &   \\
& \qw\A{b} & \ghost{Q_{N}}    &   \\
& \qw\A{c} & \ghost{Q_{N}}    &   \\
& \qw\A{d} & \ghost{Q_{N}}    &   \\
& \qw\A{e} & \ghost{Q_{N}}    &   \\
&     & \nghost{Q_{N}}   &   \\
& \qw\A{f} & \ghost{Q_{N}}    &\qw &  \qw\A{h} & \qw & \qw & \qw & \targ\A{B1} & \qw & \qww
   \ar@{.}"A1"+<.3em,-.5em>;"B1"+<-.3em,.5em>
   \ar@{.}"a"-<0em,.3em>;"b"+<0em,.3em>
   \ar@{.}"c"-<0em,.3em>;"d"+<0em,.3em>
   \ar@{.}"e"-<0em,.3em>;"f"+<0em,.3em>
   \ar@{.}"g"-<.5em,1em>;"h"+<-.5em,1em>|{\rotatebox{90}{\small\,$\ket{\widetilde{\phi}}_\mathcal{S}$\,}}
   \inputgrouph{1}{3}{1.2em}{\ket{\bm{u}}_\mathcal{Z}\left\lbrace\raisebox{0em}[1.8em]{\,}\right.}{2em}
   \inputgrouph{4}{5}{.6em}{\ket{\phi}_\mathcal{I}\left\lbrace\raisebox{0em}[1em]{\,}\right.}{2em}
   \inputgrouph{6}{8}{1.2em}{\ket{\bm{\oline{v}}}_\mathcal{X}\left\lbrace\raisebox{0em}[1.8em]{\,}\right.}{2em} \\
   %
   & \\
   & \\
   & \qw\A{a} & \multigate{7}{Q_{N}} &\qw & \qw\A{g} & \ctrl{-10}\A{A2} & \qw & \qw & \qw & \gate{H} & \meter &\cw_<{m_1} \\
&     & \nghost{Q_{N}}   &   \\
& \qw\A{b} & \ghost{Q_{N}}    &   \\
& \qw\A{c} & \ghost{Q_{N}}    &   \\
& \qw\A{d} & \ghost{Q_{N}}    &   \\
& \qw\A{e} & \ghost{Q_{N}}    &   \\
&     & \nghost{Q_{N}}   &   \\
& \qw\A{f} & \ghost{Q_{N}}    &\qw & \qw\A{h} & \qw & \qw & \qw & \ctrl{-10}\A{B2} & \gate{H} & \meter & \cw_<{\,m_N}
   \ar@{.}"A2"+<.3em,-.5em>;"B2"+<-.3em,.5em>
   \ar@{.}"a"-<0em,.3em>;"b"+<0em,.3em>
   \ar@{.}"c"-<0em,.3em>;"d"+<0em,.3em>
   \ar@{.}"e"-<0em,.3em>;"f"+<0em,.3em>
   \ar@{.}"g"-<.5em,1em>;"h"+<-.5em,1em>|{\rotatebox{90}{\small\,$\ket{\widetilde{\bm{w'}}}_{\mathcal{S}'}$\,}}
   \inputgrouph{11}{13}{1.2em}{\ket{\bm{u'}}_\mathcal{Z'}\left\lbrace\raisebox{0em}[1.8em]{\,}\right.}{2em}
   \inputgrouph{14}{15}{.6em}{\ket{\bm{w'}}_\mathcal{I'}\left\lbrace\raisebox{0em}[1em]{\,}\right.}{2em}
   \inputgrouph{16}{18}{1.2em}{\ket{\oline{\bm{v'}}}_\mathcal{X'}\left\lbrace\raisebox{0em}[1.8em]{\,}\right.}{2em}
   %\inputgrouph{11}{18}{4.5em}{\rotatebox{90}{\footnotesize All-$\ket{0}$ logical state}}{-5.3em}
}
